From Regular to Irregular: A Unified Origin for Argyres-Douglas Theories

We propose that Argyres-Douglas theories of type $D_p(\mathrm{SU}(N))$ and $(A_{p-1}, A_{N-1})$ - both realizable as Type A class $\mathcal{S}$ theories with irregular punctures - can be obtained via a sequence of mass deformations from a common ancestor: a class $\mathcal{S}$ theory with only regular punctures. Building on our previous work, this result establishes that these theories ultimately originate from 6d $\mathcal{N}=(1,0)$ orbi-instanton theories compactified on a torus. The requisite 4d mass deformations are realized as tractable Fayet-Iliopoulos deformations on the 3d mirror quiver. The core of our method is a constructive procedure that utilizes the Euclidean algorithm to define a chain of deformations connecting different $D_p(\mathrm{SU}(N))$ theories. By reversing this chain, we recursively build a "parent" star-shaped quiver for any given $(N,p)$. This quiver is the 3d mirror theory of the required class $\mathcal{S}$ ancestor. We substantiate our general claims with several detailed examples that explicitly illustrate the deformation procedure.

==> (inline-0) <==
\begin{tikzpicture}[baseline=30,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$p-1$},fill=red] (uBp) [right=6mm of dotsB1] {};
									\node (dotsB2) [right=6mm of uBp] {$\cdots$};
									\node[gauge,label=below:{$M$}] (uBM) [right=6mm of dotsB2] {};
									\node[gauge,label=below:{$x(p-1)$}] (uN1) [right=24mm of uBM]{};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN2) [right=18mm of uN1]{};
									\node (dotsA1) [right=10mm of uN2] {$\cdots$};
									\node[gauge,label=below:{$p-1$},fill=red] (uNp) [right=10mm of dotsA1]{};
									\node (U1d) [right=10mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u1) [above=18mm of uBM] {};
									\node[gauge,label=above:{$1$}] (u12) [above=18mm of uN1] {};
									\node [below= 8mm of uB2,xshift=12mm] {$+H_\text{\tiny free}$ free hypermultiplets,};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBp) -- (dotsB2) -- (uBM) -- (uN1) -- (uN2) -- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$m_G$} (u12);
									\draw[thick] (uBM) -- node[midway,left] {$m_B$} (u1);
									\draw[thick] (uBM) -- node[pos=0.3,above, sloped] {$m_B$} (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$m_A$} (u1);
									\draw[thick] (uN1) -- node[midway,right] {$m_A$} (u12);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$p-1$},fill=red] (uBp) [right=6mm of dotsB1] {};
									\node (dotsB2) [right=6mm of uBp] {$\cdots$};
									\node[gauge,label=below:{$M-(p-1)$}] (uBM) [right=6mm of dotsB2] {};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN1) [right=24mm of uBM]{};
									\node (dotsA1) [right=10mm of uN1] {$\cdots$};
									\node[gauge,label=below:{$p-1$},fill=red] (uNp) [right=10mm of dotsA1]{};
									\node (U1d) [right=10mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u1) [above=24mm of uBM] {};
									\node[gauge,label=above:{$1$}] (u12) [above=24mm of uN1] {};
									\node [below= 8mm of uB2,xshift=12mm] {$+H_\text{\tiny free}$ free hypermultiplets.};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\node[gauge,label=below:{$1$}] (uB11) [above=10mm of uB1] {};
									\node[gauge,label=below:{$2$}] (uB21) [right=6mm of uB11] {};
									\node (dotsB11) [right=6mm of uB21] {$\cdots$};
									\node[gauge,label=below:{$p-1$},fill=blue] (uBp1) [right=6mm of dotsB11] {};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBp) -- (dotsB2) -- (uBM) -- (uN1)
									-- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$m_G$} (u12);
									\draw[thick] (uBM) -- node[midway,left] {$m_B$} (u1);
									\draw[thick] (uBM) -- node[pos=0.3,above, sloped] {$m_B$} (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$m_A$} (u1);
									\draw[thick] (uN1) -- node[midway,right] {$m_A$} (u12);
									\draw[thick] (uB11) -- (uB21) -- (dotsB11) -- (uBp1);
									\draw[thick] (uBp1) -- node[midway,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp1) -- node[pos=0.35,above] {$\mathfrak{p}$} (u12);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=50,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp) [right=6mm of dotsB1] {};
									\node[gauge,label=below:{$1$}] (uB11) [above=15mm of uB1] {};
									\node[gauge,label=below:{$2$}] (uB21) [right=6mm of uB11] {};
									\node (dotsB11) [right=6mm of uB21] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp1) [right=6mm of dotsB11] {};
									\node (vdots) [below=2mm of dotsB11] {$\vdots$};
									\node[gauge,label=below:{$\mu m_B-1$}] (uN1) [right=46mm of uBp]{};
									\node[gauge,label=below:{$\mu m_B-2$}] (uN2) [right=18mm of uN1]{};
									\node (dotsA1) [right=8mm of uN2] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=red] (uNp) [right=8mm of dotsA1]{};
									\node (U1d) [right=5mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=red] (u12) [above=30mm of uN1] {};
									\node[gauge,label=above:{$1$}] (u1) [left =24 mm of u12] {};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\node [below= 8mm of uB2,xshift=12mm] {$+H_\text{\tiny free}$ free hypermultiplets.};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([xshift=-6mm]uB11.north) -- ([xshift=-6mm]uB1.south) node [black,pos=0.5,xshift=-0.4cm] 
									{$x$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBp);
									\draw[thick] (uB11) -- (uB21) -- (dotsB11) -- (uBp1);
									\draw[thick]  (uN1) -- (uN2) -- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$m_G$} (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$m_B$} (u1);
									\draw[thick] (uN1) -- node[midway,right] {$m_B$} (u12);
									\draw[thick] (uBp1) -- node[midway,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp1) -- node[pos=0.45,above] {$\mathfrak{p}$} (u12);
									\draw[thick] (uBp) -- node[pos=0.4,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp) -- node[pos=0.3,above] {$\mathfrak{p}$} (u12);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp) [right=6mm of dotsB1] {};
									\node[gauge,label=below:{$1$}] (uB11) [above=10mm of uB1] {};
									\node[gauge,label=below:{$2$}] (uB21) [right=6mm of uB11] {};
									\node (dotsB11) [right=6mm of uB21] {$\cdots$};
									\node[gauge,label={[xshift=-0.1cm, yshift=0mm]{$p-1$}}] (uBp1) [right=6mm of dotsB11] {};
									\node (vdots) [below=0mm of dotsB11] {$\vdots$};
									\node[gauge,label=below:{$\mu m_B-2$}] (uN1) [right=46mm of uBp]{};
									\node[gauge,label=below:{$\mu m_B-3$}] (uN2) [right=18mm of uN1]{};
									\node (dotsA1) [right=8mm of uN2] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=red] (uNp) [right=8mm of dotsA1]{};
									\node (U1d) [right=5mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u12) [above=27mm of uN1] {};
									\node[gauge,label=above:{$1$}] (u1) [left =24 mm of u12] {};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=blue] (u13) [below=36mm of u1] {};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu-1$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([xshift=-6mm]uB11.north) -- ([xshift=-6mm]uB1.south) node [black,pos=0.5,xshift=-0.4cm] 
									{$x$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBp);
									\draw[thick] (uB11) -- (uB21) -- (dotsB11) -- (uBp1);
									\draw[thick]  (uN1) -- (uN2) -- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$m_G$} (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$m_B$} (u1);
									\draw[thick] (uN1) -- node[midway,right] {$m_B$} (u12);
									\draw[thick] (uBp1) -- node[midway,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp1) -- node[pos=0.4,above] {$\mathfrak{p}$} (u12);
									\draw[thick] (uBp) -- node[pos=0.3,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp) -- node[pos=0.35,above] {$\mathfrak{p}$} (u12);
									\draw[thick] (u13) -- node[midway,above] {$\mathfrak{p}$} (uBp);
									\draw[thick] (u13) -- node[pos=0.4,above] {$\mathfrak{p}$} (uBp1);
									\draw[thick] (u13) -- node[pos=0.3,sloped,above] {$m_G+m_B$} (u1);
									\draw[thick] (u13) -- node[pos=0.3,sloped,above] {$m_G+m_B$} (u12);
									\draw[thick] (u13) -- node[midway,above,sloped] {$m_B-1$} (uN1);
									\node [below= 18mm of uB2,xshift=20mm] {$+H_\text{\tiny free}+(m_B-1)$ free hypermultiplets.};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp) [right=6mm of dotsB1] {};
									\node[gauge,label=below:{$1$}] (uB11) [above=10mm of uB1] {};
									\node[gauge,label=below:{$2$}] (uB21) [right=6mm of uB11] {};
									\node (dotsB11) [right=6mm of uB21] {$\cdots$};
									\node[gauge,label=above:{$p-1$}] (uBp1) [right=6mm of dotsB11] {};
									\node (vdots) [below=0mm of dotsB11] {$\vdots$};
									\node[gauge,label=below:{$(\mu-1)m_B-1$}] (uN1) [right=50mm of uBp]{};
									\node (dotsA1) [right=8mm of uN1] {$\cdots$};
									\node[gauge,label=below:{$1$},fill] (uNp) [right=8mm of dotsA1]{};
									\node (U1d) [right=10mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill] (u12) [above=24mm of uN1] {};
									\node[gauge,label=above:{$1$}] (u1) [left =24 mm of u12] {};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=blue] (u13) [below=36mm of u1] {};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu-1$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([xshift=-6mm]uB11.north) -- ([xshift=-6mm]uB1.south) node [black,pos=0.5,xshift=-0.4cm] 
									{$x$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBp);
									\draw[thick] (uB11) -- (uB21) -- (dotsB11) -- (uBp1);
									\draw[thick]  (uN1)
									-- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$m_G$} (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$m_B$} (u1);
									\draw[thick] (uN1) -- node[midway,right] {$m_B$} (u12);
									\draw[thick] (uBp1) -- node[midway,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp1) -- node[pos=0.46,above] {$\mathfrak{p}$} (u12);
									\draw[thick] (uBp) -- node[pos=0.3,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp) -- node[pos=0.25,above] {$\mathfrak{p}$} (u12);
									\draw[thick] (u13) -- node[midway,above] {$\mathfrak{p}$} (uBp);
									\draw[thick] (u13) -- node[pos=0.4,above] {$\mathfrak{p}$} (uBp1);
									\draw[thick] (u13) -- node[pos=0.4,sloped,above] {$\mathfrak{p}m_B$} (u1);
									\draw[thick] (u13) -- node[pos=0.3,sloped,above] {$\mathfrak{p}m_B$} (u12);
									\node [below= 18mm of uB2,xshift=23mm] {$+H_\text{\tiny free}+\frac{1}{2} m_B(m_B-1)$ free hypermultiplets.};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp) [right=6mm of dotsB1] {};
									\node[gauge,label=below:{$1$}] (uB11) [above=12mm of uB1] {};
									\node[gauge,label=below:{$2$}] (uB21) [right=6mm of uB11] {};
									\node (dotsB11) [right=6mm of uB21] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp1) [right=6mm of dotsB11] {};
									\node (vdots) [below=0mm of dotsB11] {$\vdots$};
									\node[gauge,label=below:{$p-1$}] (uN1) [right=46mm of uBp]{};
									\node[gauge,label=below:{$p-2$}] (uN2) [right=12mm of uN1]{};
									\node (dotsA1) [right=8mm of uN2] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=red] (uNp) [right=8mm of dotsA1]{};
									\node (U1d) [right=5mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=red] (u12) [above=24mm of uN1] {};
									\node[gauge,label=above:{$1$}] (u1) [left =24 mm of u12] {};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([xshift=-6mm]uB11.north) -- ([xshift=-6mm]uB1.south) node [black,pos=0.5,xshift=-0.7cm] 
									{$x-1$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBp);
									\draw[thick] (uB11) -- (uB21) -- (dotsB11) -- (uBp1);
									\draw[thick]  (uN1) -- (uN2) -- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$\mathfrak{p}m_B$} (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$\mathfrak{p}$} (u1);
									\draw[thick] (uN1) -- node[midway,right] {$\mathfrak{p}$} (u12);
									\draw[thick] (uBp1) -- node[midway,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp1) -- node[pos=0.45,above] {$\mathfrak{p}$} (u12);
									\draw[thick] (uBp) -- node[pos=0.3,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp) -- node[pos=0.3,above] {$\mathfrak{p}$} (u12);
									\node [below= 10mm of uB2,xshift=25mm] {$+H_\text{\tiny free}+\frac{1}{2}\mu m_B(m_B-1)$ free hypermultiplets,};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp) [right=6mm of dotsB1] {};
									\node[gauge,label=below:{$1$}] (uB11) [above=12mm of uB1] {};
									\node[gauge,label=below:{$2$}] (uB21) [right=6mm of uB11] {};
									\node (dotsB11) [right=6mm of uB21] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uBp1) [right=6mm of dotsB11] {};
									\node (vdots) [below=0mm of dotsB11] {$\vdots$};
									\node[gauge,label=below:{$p-1$}] (uN1) [right=46mm of uBp]{};
									\node[gauge,label=below:{$p-2$}] (uN2) [right=12mm of uN1]{};
									\node (dotsA1) [right=8mm of uN2] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=red] (uNp) [right=8mm of dotsA1]{};
									\node (U1d) [right=5mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=red] (u12) [above=24mm of uN1] {};
									\node[gauge,label=above:{$1$}] (u1) [left =24 mm of u12] {};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([xshift=-6mm]uB11.north) -- ([xshift=-6mm]uB1.south) node [black,pos=0.5,xshift=-0.7cm] 
									{$x-2$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBp);
									\draw[thick] (uB11) -- (uB21) -- (dotsB11) -- (uBp1);
									\draw[thick]  (uN1) -- (uN2) -- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$\mathfrak{p}m_B+\mathfrak{p}^2$} (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$\mathfrak{p}$} (u1);
									\draw[thick] (uN1) -- node[midway,right] {$\mathfrak{p}$} (u12);
									\draw[thick] (uBp1) -- node[midway,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp1) -- node[pos=0.45,above] {$\mathfrak{p}$} (u12);
									\draw[thick] (uBp) -- node[pos=0.3,above] {$\mathfrak{p}$} (u1);
									\draw[thick] (uBp) -- node[pos=0.3,above] {$\mathfrak{p}$} (u12);
									\node [below= 10mm of uB2,xshift=35mm] {$+H_\text{\tiny free}+\frac{1}{2}\mu m_B(m_B-1)+\frac{1}{2}\mu\mathfrak{p}(\mathfrak{p}-1)$ free hypermultiplets.};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (p0) at (0,0) {};
									\node[gauge,label=above:{$1$}] (p2) at (45:2cm) {};
									\node[gauge,label=below:{$1$}] (p5) at (315:2cm) {};
									\node (dotsp2) [right=1cm of p0] {$\vdots$};
									\node[gauge,label={[xshift=-0.2cm,yshift=-0.76cm]{$p-1$}}] (uN1) [left=1cm of p0] {};
									\node (dots) [left=6mm of uN1] {$\cdots$};
									\node[gauge,label=below:{$2$}] (u2) [left=6mm of dots] {};
									\node[gauge,label=below:{$1$}] (u1) [left=6mm of u2]{};
									\node (U1d) [right=25mm of p5] {$/\U(1)$};
									\draw[thick] (u1) -- (u2) -- (dots) -- (uN1);
									\draw[thick] (p2) to[bend left=30] node[midway,above,sloped] {$\fp m_B+(x-1)\fp^2$} (p5);
									\draw[thick] (uN1) -- node[midway,above] {$\fp$} (p2);
									\draw[thick] (uN1) -- node[midway,below] {$\fp$} (p5);
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([xshift=10mm]p2.north) -- ([xshift=10mm]p5.south) node [black,pos=0.5,xshift=0.4cm] 
									{$\mu$};
									\node [below= 15mm of u1, xshift=20mm] {$+\tilde{H}_\text{\tiny free}$ free hypermultiplets,};
								\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (dotsB1) {};
									\node[gauge,label=above:{$1$}] (u1) [above right=10mm of dotsB1] {};
									\node[gauge,label=above:{$1$}] (u2) [right=12mm of u1] {};
									\node[gauge,label=below:{$1$}] (u3) [below right=10mm of dotsB1] {};
									\node[gauge,label=below:{$1$}] (u4) [right =12mm of u3] {};
									\node (U1d) [right=30mm of dotsB1] {$/\U(1)$};
									\draw[thick] (u2) -- node[above,midway,sloped] {$2$} (u1);
									\draw[thick] (u2) -- node[above,pos=0.3,sloped] {$2$} (u3);
									\draw[thick] (u2) -- node[above,midway,sloped] {$2$} (u4);
									\draw[thick] (u3) -- node[below,midway,sloped] {$2$} (u4);
									\draw[thick] (u3) -- node[above,midway,sloped] {$2$} (u1);
									\draw[thick] (u4) -- node[above,pos=0.3,sloped] {$2$} (u1);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node[gauge,label=right:{$3$},fill=red] (uBM) {};
									\node (U1d) [right=25mm of uBM] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=red] (u1) [above left=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=red] (u12) [above right=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=red] (u13) [above=13mm of uBM] {};
									\node[gauge,label=left:{$2$}] (u21) [below left=9mm of uBM] {};
									\node[gauge,label=right:{$2$}] (u22) [below right=9mm of uBM] {};
									\node[gauge,label=left:{$1$}] (u14) [below left=9mm of u21] {};
									\node[gauge,label=right:{$1$}](u15) [below right=9mm of u22] {};
									\node (dotsu2) [below=14mm of uBM] {$\cdots$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=-2mm]u14.west) -- ([yshift=-2mm]u15.east) node [black,pos=0.5,yshift=-0.7cm] {$k$};
									\draw[thick] (uBM) -- (u1);
									\draw[thick] (uBM) -- (u12);
									\draw[thick] (uBM) -- (u13);
									\draw[thick] (uBM) -- (u21) -- (u14);
									\draw[thick] (uBM) -- (u22) -- (u15);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (uBM) {};
									\node (U1d) [right=25mm of uBM] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=blue] (u1) [above left=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=blue] (u12) [above right=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=blue] (u13) [above=13mm of uBM] {};
									\node[gauge,label=left:{$2$}] (u21) [below left=9mm of uBM] {};
									\node[gauge,label=right:{$2$}] (u22) [below right=9mm of uBM] {};
									\node[gauge,label=left:{$1$}] (u14) [below left=9mm of u21] {};
									\node[gauge,label=right:{$1$}](u15) [below right=9mm of u22] {};
									\node (dotsu2) [below=14mm of uBM] {$\cdots$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=-2mm]u14.west) -- ([yshift=-2mm]u15.east) node [black,pos=0.5,yshift=-0.7cm] {$k$};
									\draw[thick] (u1) -- (u21);
									\draw[thick] (u1) -- (u22);
									\draw[thick] (u12) -- (u21);
									\draw[thick] (u12) -- (u22);
									\draw[thick] (u13) -- (u21);
									\draw[thick] (u13) -- (u22);
									\draw[thick] (u21) -- (u14);
									\draw[thick] (u22) -- (u15);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (uBM) {};
									\node (U1d) [right=25mm of uBM] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=blue] (u1) [above left=18mm of uBM] {};
									\node[gauge,label=above:{$1$}] (u12) [above right=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=red] (u13) [above=13mm of uBM] {};
									\node[gauge,label=left:{$2$}] (u21) [below left=9mm of uBM] {};
									\node[gauge,label=right:{$2$}] (u22) [below right=9mm of uBM] {};
									\node[gauge,label=left:{$1$},fill=red] (u14) [below left=9mm of u21] {};
									\node[gauge,label=right:{$1$}](u15) [below right=9mm of u22] {};
									\node[gauge,label=left:{$1$}] (u1l) [left=18mm of u21] {};
									\node (dotsu2) [below=14mm of uBM] {$\cdots$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=-2mm]u14.west) -- ([yshift=-2mm]u15.east) node [black,pos=0.5,yshift=-0.7cm] {$k-1$};
									\draw[thick] (u1) -- (u21);
									\draw[thick] (u1) -- (u22);
									\draw[thick] (u12) -- (u21);
									\draw[thick] (u12) -- (u22);
									\draw[thick] (u13) -- (u21);
									\draw[thick] (u13) -- (u22);
									\draw[thick] (u21) -- (u14);
									\draw[thick] (u22) -- (u15);
									\draw[thick] (u12) to[bend right=60] node[midway,above,sloped] {} (u1);
									\draw[thick] (u12) -- (u1l);
									\draw[thick] (u13) -- (u1);
									\draw[thick] (u13) -- (u1l);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (uBM) {};
									\node (U1d) [right=25mm of uBM] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u1) [above left=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=red] (u12) [above right=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=blue] (u13) [above=13mm of uBM] {};
									\node[gauge,label=left:{$2$}] (u21) [below left=9mm of uBM] {};
									\node[gauge,label=right:{$2$}] (u22) [below right=9mm of uBM] {};
									\node[gauge,label=left:{$1$},fill=red] (u14) [below left=9mm of u21] {};
									\node[gauge,label=right:{$1$}](u15) [below right=9mm of u22] {};
									\node[gauge,label=left:{$1$}] (u1l) [left=18mm of u21] {};
									\node[gauge,label=left:{$1$}] (u1l2) [left=18mm of u1l] {};
									\node (dotsu2) [below=14mm of uBM] {$\cdots$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=-2mm]u14.west) -- ([yshift=-2mm]u15.east) node [black,pos=0.5,yshift=-0.7cm] {$k-2$};
									\draw[thick] (u1) -- (u21);
									\draw[thick] (u1) -- (u22);
									\draw[thick] (u12) -- (u21);
									\draw[thick] (u12) -- (u22);
									\draw[thick] (u13) -- (u21);
									\draw[thick] (u13) -- (u22);
									\draw[thick] (u21) -- (u14);
									\draw[thick] (u22) -- (u15);
									\draw[thick] (u1) -- (u1l2);
									\draw[thick] (u12) to[bend right=60] node[midway,above,sloped] {} (u1);
									\draw[thick] (u12) -- (u1l);
									\draw[thick] (u12) -- (u1l2);
									\draw[thick] (u13) -- node[above,sloped,midway] {$2$} (u1);
									\draw[thick] (u12) -- (u13);
									\draw[thick] (u13) -- (u1l);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (uBM) {};
									\node (U1d) [right=25mm of uBM] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u1) [above left=18mm of uBM] {};
									\node[gauge,label=above:{$1$},fill=blue] (u12) [above right=18mm of uBM] {};
									\node[gauge,label=above:{$1$}] (u13) [above=13mm of uBM] {};
									\node[gauge,label=left:{$2$}] (u21) [below left=9mm of uBM] {};
									\node[gauge,label=right:{$2$}] (u22) [below right=9mm of uBM] {};
									\node[gauge,label=left:{$1$}] (u14) [below left=9mm of u21] {};
									\node[gauge,label=right:{$1$}](u15) [below right=9mm of u22] {};
									\node[gauge,label=left:{$1$}] (u1l) [left=18mm of u21] {};
									\node[gauge,label=left:{$1$}] (u1l2) [left=18mm of u1l] {};
									\node[gauge,label=left:{$1$}] (u1l3) [left=18mm of u1l2] {};
									\node (dotsu2) [below=14mm of uBM] {$\cdots$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=-2mm]u14.west) -- ([yshift=-2mm]u15.east) node [black,pos=0.5,yshift=-0.7cm] {$k-3$};
									\draw[thick] (u1) -- (u21);
									\draw[thick] (u1) -- (u22);
									\draw[thick] (u12) -- (u21);
									\draw[thick] (u12) -- (u22);
									\draw[thick] (u13) -- (u21);
									\draw[thick] (u13) -- (u22);
									\draw[thick] (u21) -- (u14);
									\draw[thick] (u22) -- (u15);
									\draw[thick] (u1) -- (u1l2);
									\draw[thick] (u12) to[bend right=60] node[midway,above,sloped] {$2$} (u1);
									\draw[thick] (u12) -- (u1l);
									\draw[thick] (u12) -- (u1l2);
									\draw[thick] (u13) -- node[above,sloped,midway] {$2$} (u1);
									\draw[thick] (u12) -- node[above,sloped,midway] {$2$} (u13);
									\draw[thick] (u13) -- (u1l);
									\draw[thick] (u1) -- (u1l3);
									\draw[thick] (u13) -- (u1l3);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node[gauge,label={[xshift=0.5cm,yshift=-0.35cm]{1}},fill=red] (u1) {};
									\node (U1d) [right=45mm of u1] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u12) [above=15mm of u1] {};
									\node[gauge,label=below:{$1$}] (u13) [below=15mm of u1] {};
									\node[gauge,label=above:{$2$}] (u2) [left=30mm of u1] {};
									\node[gauge,label=above:{$1$}] (u1l) [left=9mm of u2] {};
									\node (dotsm) [right=24mm of u1] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1bt) [above=1mm of dotsm] {};
									\node[gauge,label=right:{$1$}] (u1ab) [above=6mm of u1bt] {};
									\node (dotst) [above=1mm of u1ab] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$},fill=red] (u1at) [above=1mm of dotst] {};
									\node[gauge,label=right:{$1$}] (u1bb) [below=1mm of dotsm] {};
									\node[gauge,label=right:{$1$}] (u1ct) [below=6mm of u1bb] {};
									\node (dotsb) [below=1mm of u1ct] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1cb) [below=1mm of dotsb] {};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1at.north) -- ([xshift=6mm]u1ab.south) node [black,pos=0.5,xshift=0.7cm]  {$\alpha$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1bt.north) -- ([xshift=6mm]u1bb.south) node [black,pos=0.5,xshift=0.7cm]  {$\beta$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1ct.north) -- ([xshift=6mm]u1cb.south) node [black,pos=0.5,xshift=0.7cm]  {$\gamma$};
									\draw[thick] (u1at) -- (u1);
									\draw[thick] (u1at) -- (u13);
									\draw[thick] (u1ab) -- (u1);
									\draw[thick] (u1ab) -- (u13);
									\draw[thick] (u1bt) -- (u12);
									\draw[thick] (u1bt) -- (u13);
									\draw[thick] (u1bb) -- (u12);
									\draw[thick] (u1bb) -- (u13);
									\draw[thick] (u1ct) -- (u1);
									\draw[thick] (u1ct) -- (u12);
									\draw[thick] (u1cb) -- (u1);
									\draw[thick] (u1cb) -- (u12);
									\draw[thick] (u1) -- node[above,sloped,midway] {\scalebox{0.6}{$\alpha + \beta$}} (u12);
									\draw[thick] (u13) -- node[above,sloped,midway] {\scalebox{0.6}{$\beta + \gamma$}} (u1);
									\draw[thick] (u13) to[bend left=60] node[right=0.5,above,sloped] {\scalebox{0.6}{$\alpha + \gamma$}} (u12);
									\draw[thick] (u1) -- (u2);
									\draw[thick] (u12) -- (u2);
									\draw[thick] (u13) -- (u2);
									\draw[thick] (u2) -- (u1l);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node[gauge,label={[xshift=0.5cm,yshift=-0.35cm]{$1$}}] (u1) {};
									\node (U1d) [right=45mm of u1] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u12) [above=15mm of u1] {};
									\node[gauge,label=below:{$1$},fill=red] (u13) [below=15mm of u1] {};
									\node[gauge,label=above:{$2$}] (u2) [left=30mm of u1] {};
									\node[gauge,label=above:{$1$}] (u1l) [left=9mm of u2] {};
									\node (dotsm) [right=24mm of u1] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$},fill=red] (u1bt) [above=1mm of dotsm] {};
									\node[gauge,label=right:{$1$}] (u1ab) [above=6mm of u1bt] {};
									\node (dotst) [above=1mm of u1ab] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1at) [above=1mm of dotst] {};
									\node[gauge,label=right:{$1$}] (u1bb) [below=1mm of dotsm] {};
									\node[gauge,label=right:{$1$}] (u1ct) [below=6mm of u1bb] {};
									\node (dotsb) [below=1mm of u1ct] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1cb) [below=1mm of dotsb] {};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1at.north) -- ([xshift=6mm]u1ab.south) node [black,pos=0.5,xshift=0.7cm]  {$\alpha-1$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1bt.north) -- ([xshift=6mm]u1bb.south) node [black,pos=0.5,xshift=0.7cm]  {$\beta$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1ct.north) -- ([xshift=6mm]u1cb.south) node [black,pos=0.5,xshift=0.7cm]  {$\gamma$};
									\draw[thick] (u1at) -- (u1);
									\draw[thick] (u1at) -- (u13);
									\draw[thick] (u1ab) -- (u1);
									\draw[thick] (u1ab) -- (u13);
									\draw[thick] (u1bt) -- (u12);
									\draw[thick] (u1bt) -- (u13);
									\draw[thick] (u1bb) -- (u12);
									\draw[thick] (u1bb) -- (u13);
									\draw[thick] (u1ct) -- (u1);
									\draw[thick] (u1ct) -- (u12);
									\draw[thick] (u1cb) -- (u1);
									\draw[thick] (u1cb) -- (u12);
									\draw[thick] (u1) -- node[above,sloped,midway] {\scalebox{0.6}{$\alpha + \beta$}} (u12);
									\draw[thick] (u13) -- node[above,sloped,midway] {\scalebox{0.6}{$\beta + \gamma + 1$}} (u1);
									\draw[thick] (u13) to[bend left=60] node[right=0.5,above,sloped] {\scalebox{0.6}{$\alpha + \gamma$}} (u12);
									\draw[thick] (u1) -- (u2);
									\draw[thick] (u12) -- (u2);
									\draw[thick] (u13) -- (u2);
									\draw[thick] (u2) -- (u1l);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node[gauge,label={[xshift=0.5cm,yshift=-0.35cm]{1}}] (u1) {};
									\node (U1d) [right=45mm of u1] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=red] (u12) [above=15mm of u1] {};
									\node[gauge,label=below:{$1$}] (u13) [below=15mm of u1] {};
									\node[gauge,label=above:{$2$}] (u2) [left=30mm of u1] {};
									\node[gauge,label=above:{$1$}] (u1l) [left=9mm of u2] {};
									\node (dotsm) [right=24mm of u1] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1bt) [above=1mm of dotsm] {};
									\node[gauge,label=right:{$1$}] (u1ab) [above=6mm of u1bt] {};
									\node (dotst) [above=1mm of u1ab] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1at) [above=1mm of dotst] {};
									\node[gauge,label=right:{$1$}] (u1bb) [below=1mm of dotsm] {};
									\node[gauge,label=right:{$1$},fill=red] (u1ct) [below=6mm of u1bb] {};
									\node (dotsb) [below=1mm of u1ct] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1cb) [below=1mm of dotsb] {};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1at.north) -- ([xshift=6mm]u1ab.south) node [black,pos=0.5,xshift=0.7cm]  {$\alpha-1$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1bt.north) -- ([xshift=6mm]u1bb.south) node [black,pos=0.5,xshift=0.7cm]  {$\beta-1$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1ct.north) -- ([xshift=6mm]u1cb.south) node [black,pos=0.5,xshift=0.7cm]  {$\gamma$};
									\draw[thick] (u1at) -- (u1);
									\draw[thick] (u1at) -- (u13);
									\draw[thick] (u1ab) -- (u1);
									\draw[thick] (u1ab) -- (u13);
									\draw[thick] (u1bt) -- (u12);
									\draw[thick] (u1bt) -- (u13);
									\draw[thick] (u1bb) -- (u12);
									\draw[thick] (u1bb) -- (u13);
									\draw[thick] (u1ct) -- (u1);
									\draw[thick] (u1ct) -- (u12);
									\draw[thick] (u1cb) -- (u1);
									\draw[thick] (u1cb) -- (u12);
									\draw[thick] (u1) -- node[above,sloped,midway] {\scalebox{0.6}{$\alpha + \beta$}} (u12);
									\draw[thick] (u13) -- node[above,sloped,midway] {\scalebox{0.6}{$\beta + \gamma + 1$}} (u1);
									\draw[thick] (u13) to[bend left=60] node[right=0.5,above,sloped] {\scalebox{0.6}{$\alpha + \gamma + 1$}} (u12);
									\draw[thick] (u1) -- (u2);
									\draw[thick] (u12) -- (u2);
									\draw[thick] (u13) -- (u2);
									\draw[thick] (u2) -- (u1l);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node[gauge,label={[xshift=0.5cm,yshift=-0.35cm]{1}}] (u1) {};
									\node (U1d) [right=45mm of u1] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u12) [above=15mm of u1] {};
									\node[gauge,label=below:{$1$}] (u13) [below=15mm of u1] {};
									\node[gauge,label=above:{$2$}] (u2) [left=30mm of u1] {};
									\node[gauge,label=above:{$1$}] (u1l) [left=9mm of u2] {};
									\node (dotsm) [right=24mm of u1] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1bt) [above=1mm of dotsm] {};
									\node[gauge,label=right:{$1$}] (u1ab) [above=6mm of u1bt] {};
									\node (dotst) [above=1mm of u1ab] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1at) [above=1mm of dotst] {};
									\node[gauge,label=right:{$1$}] (u1bb) [below=1mm of dotsm] {};
									\node[gauge,label=right:{$1$}] (u1ct) [below=6mm of u1bb] {};
									\node (dotsb) [below=1mm of u1ct] {\rotatebox{90}{$\ldots$}};
									\node[gauge,label=right:{$1$}] (u1cb) [below=1mm of dotsb] {};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1at.north) -- ([xshift=6mm]u1ab.south) node [black,pos=0.5,xshift=0.7cm]  {$\alpha-1$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1bt.north) -- ([xshift=6mm]u1bb.south) node [black,pos=0.5,xshift=0.7cm]  {$\beta-1$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=6mm]u1ct.north) -- ([xshift=6mm]u1cb.south) node [black,pos=0.5,xshift=0.7cm]  {$\gamma - 1$};
									\draw[thick] (u1at) -- (u1);
									\draw[thick] (u1at) -- (u13);
									\draw[thick] (u1ab) -- (u1);
									\draw[thick] (u1ab) -- (u13);
									\draw[thick] (u1bt) -- (u12);
									\draw[thick] (u1bt) -- (u13);
									\draw[thick] (u1bb) -- (u12);
									\draw[thick] (u1bb) -- (u13);
									\draw[thick] (u1ct) -- (u1);
									\draw[thick] (u1ct) -- (u12);
									\draw[thick] (u1cb) -- (u1);
									\draw[thick] (u1cb) -- (u12);
									\draw[thick] (u1) -- node[above,sloped,midway] {\scalebox{0.6}{$\alpha + \beta + 1$}} (u12);
									\draw[thick] (u13) -- node[above,sloped,midway] {\scalebox{0.6}{$\beta + \gamma + 1$}} (u1);
									\draw[thick] (u13) to[bend left=60] node[right=0.5,above,sloped] {\scalebox{0.6}{$\alpha + \gamma + 1$}} (u12);
									\draw[thick] (u1) -- (u2);
									\draw[thick] (u12) -- (u2);
									\draw[thick] (u13) -- (u2);
									\draw[thick] (u2) -- (u1l);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (uM) {};
									\node[gauge,label=right:{$1$}] (u1) [right=18mm of uM] {};
									\node (U1d) [right=30mm of uM] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u12) [above=12mm of uM] {};
									\node[gauge,label=below:{$1$}] (u13) [below=12mm of uM] {};
									\node[gauge,label=above:{$2$}] (u2) [left=18mm of uM] {};
									\node[gauge,label=above:{$1$}] (u1l) [left=9mm of u2] {};
									\draw[thick] (u1) -- node[above,sloped,midway] {$k-1$} (u12);
									\draw[thick] (u1) -- node[below,sloped,midway] {$k-1$} (u13);
									\draw[thick] (u13) -- node[near end, above,sloped] {$k-1$} (u12);
									\draw[thick] (u1) -- (u2);
									\draw[thick] (u12) -- (u2);
									\draw[thick] (u13) -- (u2);
									\draw[thick] (u2) -- (u1l);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node (uM) {};
									\node (U1d) [right=12mm of uM] {$/\U(1)$};
									\node[gauge,label=above:{$1$},fill=red] (u1t) [above=12mm of uM] {};
									\node[gauge,label=below:{$1$},fill=red] (u1b) [below=12mm of uM] {};
									\node[gauge,label=above:{$2$}] (u2) [left=18mm of uM] {};
									\node[gauge,label=above:{$1$}] (u1l) [left=9mm of u2] {};
									\draw[thick] (u1t) -- node[above,sloped,midway] {$2 k-2$} (u1b);
									\draw[thick] (u1t) -- node[above,sloped,midway] {$2$} (u2);
									\draw[thick] (u1b) -- (u2);
									\draw[thick] (u2) -- (u1l);
									\node (Hfree) [below=20mm of u2, xshift=1cm] {$+ (k-2)$ free hypermultiplets.};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node[gauge,label=above:{$1$}] (u1) {};
									\node (U1d) [right=12mm of u1] {$/\U(1)$};
									\node[gauge,label=above:{$2$}] (u2) [left=12mm of u1] {};
									\node[gauge,label=above:{$1$}] (u1l) [left=12mm of u2] {};
									\draw[thick] (u1) -- node[above,sloped,midway] {$3$} (u2);
									\draw[thick] (u2) -- (u1l);
									\node (Hfree) [below=8mm of u2, xshift=0.75cm] {$+ (3 k-5)$ free hypermultiplets.};
								\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$p-1$}] (u1) {};
									\node[gauge,label=below:{$2(p-1)$}] (u2) [right=12mm of u1] {};
									\node (dots) [right=6mm of u2] {$\cdots$};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN1) [right=6mm of dots]{};
									\node[gauge,label=below:{$x(p-1)$}] (uN2) [right=18mm of uN1]{};
									\draw[thick] (u1) -- (u2) -- (dots) -- (uN1) -- (uN2);
									\node[gauge,label=below:{$1$}] (u1B) [above=12mm of u1] {};
									\node[gauge,label=below:{$2$}] (u2B) [right=12mm of u1B] {};
									\node (dotsB) [right=6mm of u2B] {$\cdots$};
									\node[gauge,label=below:{$M-1$}] (uN1B) [right=6mm of dotsB]{};
									\node[gauge,label=below left:{$M$}] (uN2B) [right=18mm of uN1B]{};
									\draw[thick] (u1B) -- (u2B) -- (dotsB) -- (uN1B) -- (uN2B);
									\node[gauge,label=above:{$1$}] (u1) [above left=18mm of uN2B] {};
									\node[gauge,label=above:{$1$}] (u12) [above right=18mm of uN2B] {};
									\node (dotsu1) [above=14mm of uN2B] {$\cdots$};
									\draw[thick] (u1) -- (uN2B);
									\draw[thick] (u12) -- (uN2B);
									\node[gauge,label=below:{$\mu$}] (u13) [right =30mm of uN2] {};
									\node (dotsmu1) [right =6mm of u13] {$\cdots$};
									\node[gauge,label=below:{$1$}] (u14) [right =6mm of dotsmu1] {};
									\draw[thick] (u13) -- (dotsmu1) -- (u14);
									\node[gauge,label=below:{$\mu$}] (u15) [above =12mm of u13] {};
									\node (dotsmu2) [right =6mm of u15] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=red] (u16) [right =6mm of dotsmu2] {};
									\draw[thick] (u15) -- (dotsmu2) -- (u16);
									\node (vdots) [above=2mm of dotsmu1] {$\vdots$};
									\node[gauge,label=above:{$1$},fill=red] (u17) [right=6mm of u12] {};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=7mm]u1.west) -- ([yshift=7mm]u12.east) node [black,pos=0.5,yshift=0.4cm]  {$\mu-1$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=4mm]u16.north) -- ([xshift=4mm]u14.south) node [black,pos=0.5,xshift=0.7cm]  {$m_A$};
									\draw[thick] (uN2) -- (uN2B);
									\draw[thick] (u1) -- (u13);
									\draw[thick] (u1) -- (u15);
									\draw[thick] (u12) -- (u13);
									\draw[thick] (u12) -- (u15);
									\draw[thick] (uN2) -- (u13);
									\draw[thick] (uN2) -- (u15);
									\draw[thick] (uN2B) -- (u17);
									\draw[thick] (u13) -- (u17);
									\draw[thick] (u15) -- (u17);
									\node (U1d) [right=15mm of u14] {$/\U(1)$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$p-1$}] (u1) {};
									\node[gauge,label=below:{$2(p-1)$}] (u2) [right=12mm of u1] {};
									\node (dots) [right=6mm of u2] {$\cdots$};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN1) [right=6mm of dots]{};
									\node[gauge,label=below:{$x(p-1)$}] (uN2) [right=18mm of uN1]{};
									\draw[thick] (u1) -- (u2) -- (dots) -- (uN1) -- (uN2);
									\node[gauge,label=below:{$1$}] (u1B) [above=12mm of u1] {};
									\node[gauge,label=below:{$2$}] (u2B) [right=12mm of u1B] {};
									\node (dotsB) [right=6mm of u2B] {$\cdots$};
									\node[gauge,label=below:{$M-1$}] (uN1B) [right=6mm of dotsB]{};
									\node[gauge,label=below left:{$M$}] (uN2B) [right=18mm of uN1B]{};
									\draw[thick] (u1B) -- (u2B) -- (dotsB) -- (uN1B) -- (uN2B);
									\node[gauge,label=above:{$1$}] (u1) [above left=18mm of uN2B] {};
									\node[gauge,label=above:{$1$},fill=red] (u12) [above right=18mm of uN2B] {};
									\node (dotsu1) [above=14mm of uN2B] {$\cdots$};
									\draw[thick] (u1) -- (uN2B);
									\draw[thick] (u12) -- (uN2B);
									\node[gauge,label=below:{$\mu$}] (u13) [right =35mm of uN2] {};
									\node (dotsmu1) [right =6mm of u13] {$\cdots$};
									\node[gauge,label=below:{$1$}] (u14) [right =6mm of dotsmu1] {};
									\draw[thick] (u13) -- (dotsmu1) -- (u14);
									\node[gauge,label={[xshift=0.1cm,yshift=-0.75cm]{$\mu-1$}}] (u15) [above =12mm of u13] {};
									\node (dotsmu2) [right =6mm of u15] {$\cdots$};
									\node[gauge,label=below:{$1$},fill=red] (u16) [right =6mm of dotsmu2] {};
									\draw[thick] (u15) -- (dotsmu2) -- (u16);
									\node (vdots) [above=2mm of dotsmu1] {$\vdots$};
									\node[gauge,label=above:{$1$},fill=blue] (u17) [above left=13mm of u15] {};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=7mm]u1.west) -- ([yshift=7mm]u12.east) node [black,pos=0.5,yshift=0.4cm]  {$\mu-1$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=4mm]u16.north) -- ([xshift=4mm]u14.south) node [black,pos=0.5,xshift=0.7cm]  {$m_A$};
									\draw[thick] (uN2) -- (uN2B);
									\draw[thick] (u1) -- (u13);
									\draw[thick] (u1) -- (u15);
									\draw[thick] (u12) -- (u13);
									\draw[thick] (u12) -- (u15);
									\draw[thick] (uN2) -- (u13);
									\draw[thick] (uN2) -- (u15);
									\draw[thick] (uN2B) -- (u17);
									\draw[thick] (u13) -- (u17);
									\draw[thick] (u1) -- (u17);
									\draw[thick] (u12) -- (u17);
									\draw[thick] (uN2) -- (u17);
									\node (U1d) [right=15mm of u14] {$/\U(1)$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$p-1$}] (u1) {};
									\node[gauge,label=below:{$2(p-1)$}] (u2) [right=12mm of u1] {};
									\node (dots) [right=6mm of u2] {$\cdots$};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN1) [right=6mm of dots]{};
									\node[gauge,label=below:{$x(p-1)$}] (uN2) [right=18mm of uN1]{};
									\draw[thick] (u1) -- (u2) -- (dots) -- (uN1) -- (uN2);
									\node[gauge,label=below:{$1$}] (u1B) [above=12mm of u1] {};
									\node[gauge,label=below:{$2$}] (u2B) [right=12mm of u1B] {};
									\node (dotsB) [right=6mm of u2B] {$\cdots$};
									\node[gauge,label=below:{$M-1$}] (uN1B) [right=6mm of dotsB]{};
									\node[gauge,label={[xshift=-0.2cm, yshift=-0.7cm]:{$M$}}] (uN2B) [right=18mm of uN1B]{};
									\draw[thick] (u1B) -- (u2B) -- (dotsB) -- (uN1B) -- (uN2B);
									\node[gauge,label=above:{$1$}] (u1) [above left=18mm of uN2B] {};
									\node[gauge,label=above:{$1$}] (u12) [above right=18mm of uN2B] {};
									\node (dotsu1) [above=14mm of uN2B] {$\cdots$};
									\draw[thick] (u1) -- (uN2B);
									\draw[thick] (u12) -- (uN2B);
									\node[gauge,label=below:{$\mu$}] (u13) [right =30mm of uN2] {};
									\node (dotsmu1) [right =6mm of u13] {$\cdots$};
									\node[gauge,label=below:{$1$}] (u14) [right =6mm of dotsmu1] {};
									\draw[thick] (u13) -- (dotsmu1) -- (u14);
									\node[gauge,label=below:{$\mu$}] (u15) [above =12mm of u13] {};
									\node (dotsmu2) [right =6mm of u15] {$\cdots$};
									\node[gauge,label=below:{$1$}] (u16) [right =6mm of dotsmu2] {};
									\draw[thick] (u15) -- (dotsmu2) -- (u16);
									\node (vdots) [above=2mm of dotsmu1] {$\vdots$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=7mm]u1.west) -- ([yshift=7mm]u12.east) node [black,pos=0.5,yshift=0.4cm]  {$\mu$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=4mm]u16.north) -- ([xshift=4mm]u14.south) node [black,pos=0.5,xshift=1cm]  {$m_A-1$};
									\draw[thick] (uN2) -- (uN2B);
									\draw[thick] (u1) -- (u13);
									\draw[thick] (u1) -- (u15);
									\draw[thick] (u12) -- (u13);
									\draw[thick] (u12) -- (u15);
									\draw[thick] (uN2) -- (u13);
									\draw[thick] (uN2) -- (u15);
									\draw[thick] (u1) -- (uN2);
									\draw[thick] (u12) -- (uN2);
									\draw[thick] (u1) -- (u12);
									\node (U1d) [right=15mm of u14] {$/\U(1)$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=30,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$M$}] (uBM) [right=6mm of dotsB1] {};
									\node[gauge,label=below:{$x(p-1)$}] (uN1) [right=24mm of uBM]{};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN2) [right=18mm of uN1]{};
									\node (dotsA1) [right=10mm of uN2] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uNp) [right=10mm of dotsA1]{};
									\node (U1d) [right=10mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u1) [above=18mm of uBM] {};
									\node[gauge,label=above:{$1$}] (u12) [above=18mm of uN1] {};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBM) -- (uN1) -- (uN2) -- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$m_A$} (u12);
									\draw[thick] (uBM) --  (u1);
									\draw[thick] (uBM) --  (u12);
									\draw[thick] (uN1) -- node[pos=0.3,above, sloped] {$m_A$} (u1);
									\draw[thick] (u12) -- node[midway,above,sloped] {$m_A$} (uN1);
								\end{tikzpicture}
\begin{array}{rclrcll}
									m_A&= &1\,, & m_B& \neq &1\,: &a_0 = N = p(1+x)-\mu~, \quad a_1 =p~, \quad a_2 = p-\mu = \alpha \mu\,\,\, (\alpha \in \BZ_{\geq 2})~,\\
									& & & & & &a_3 = \mu~, \quad a_4=0~,\\
									m_A& =& 1\,, & m_B& =& 1\,: &a_0 = N =\mu+ px~, \quad a_1 =p~, \quad a_2 = \mu~, \quad a_3 = 0~.
								\end{array}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
									\node[gauge,label={[xshift=0.9cm, yshift=-1.6mm]{$M+1$}}] (uBM) {};
									\node (dotsB1) [left=6mm of uBM] {$\cdots$};
									\node[gauge,label=below:{$2$}] (uB2) [left=6mm of dotsB1] {};
									\node[gauge,label=below:{$1$}] (uB1) [left=6mm of uB2] {};
									\node[gauge,label=below:{$M+1-(p-1)$}] (uN1) [right=28mm of uBM] {};
									\node (dotsA1) [right=12mm of uN1] {$\cdots$};
									\node[gauge,label=below:{$\mu m_B$}] (uNp) [right=12mm of dotsA1] {};
									\node (U1d) [right=10mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u1) [above left=18mm of uBM] {};
									\node[gauge,label=above:{$1$}] (u12) [above right=18mm of uBM] {};
									\node (u13) [below left=18mm of uBM] {$F_{\mu}$};
									\node(u14) [below right=18mm of uBM] {$F_{\mu}$};
									\node (dotsu1) [above=14mm of uBM] {$\cdots$};
									\node (dotsu2) [below=14mm of uBM] {$\cdots$};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=7mm]u1.west) -- ([yshift=7mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] [decorate,decoration={mirror,brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=-2mm]u13.west) -- ([yshift=-2mm]u14.east) node [black,pos=0.5,yshift=-0.4cm] 
									{$m_B$};
									\draw[thick] (uBM) -- (dotsB1) -- (uB2) -- (uB1);
									\draw[thick] (uBM) -- (uN1) -- (dotsA1) -- (uNp);
									\draw[thick] (uBM) -- (u1);
									\draw[thick] (uBM) -- (u12);
									\draw[thick] (uBM) -- (u13);
									\draw[thick] (uBM) -- (u14);
								\end{tikzpicture}
\begin{tikzpicture}[baseline=40,font=\footnotesize]
									\node[gauge,label=below:{$p-1$}] (u1) {};
									\node[gauge,label=below:{$2(p-1)$}] (u2) [right=12mm of u1] {};
									\node (dots) [right=6mm of u2] {$\cdots$};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN1) [right=6mm of dots]{};
									\node[gauge,label=below:{$x(p-1)$}] (uN2) [right=18mm of uN1]{};
									\draw[thick] (u1) -- (u2) -- (dots) -- (uN1) -- (uN2);
									\node[gauge,label=below:{$1$}] (u1B) [above=12mm of u1] {};
									\node[gauge,label=below:{$2$}] (u2B) [right=12mm of u1B] {};
									\node (dotsB) [right=6mm of u2B] {$\cdots$};
									\node[gauge,label=below:{$M-1$}] (uN1B) [right=6mm of dotsB]{};
									\node[gauge,label=below left:{$M$}] (uN2B) [right=18mm of uN1B]{};
									\draw[thick] (u1B) -- (u2B) -- (dotsB) -- (uN1B) -- (uN2B);
									\node[gauge,label=above:{$1$}] (u1) [above left=18mm of uN2B] {};
									\node[gauge,label=above:{$1$}] (u12) [above right=18mm of uN2B] {};
									\node (dotsu1) [above=14mm of uN2B] {$\cdots$};
									\draw[thick] (u1) -- (uN2B);
									\draw[thick] (u12) -- (uN2B);
									\node[gauge,label=below:{$\mu$},fill=blue] (u13) [right =30mm of uN2] {};
									\node (dotsmu1) [right =6mm of u13] {$\cdots$};
									\node[gauge,label=below:{$1$}] (u14) [right =6mm of dotsmu1] {};
									\draw[thick] (u13) -- (dotsmu1) -- (u14);
									\node[gauge,label=below:{$\mu$},fill=blue] (u15) [above =12mm of u13] {};
									\node (dotsmu2) [right =6mm of u15] {$\cdots$};
									\node[gauge,label=below:{$1$}] (u16) [right =6mm of dotsmu2] {};
									\draw[thick] (u15) -- (dotsmu2) -- (u16);
									\node (vdots) [above=2mm of dotsmu1] {$\vdots$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([yshift=7mm]u1.west) -- ([yshift=7mm]u12.east) node [black,pos=0.5,yshift=0.4cm]  {$\mu$};
									\draw[thick][decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm] ([xshift=4mm]u16.north) -- ([xshift=4mm]u14.south) node [black,pos=0.5,xshift=0.7cm]  {$m_B$};
									\draw[thick] (uN2) -- (uN2B);
									\draw[thick] (u1) -- (u13);
									\draw[thick] (u1) -- (u15);
									\draw[thick] (u12) -- (u13);
									\draw[thick] (u12) -- (u15);
									\draw[thick] (uN2B) -- (u13);
									\draw[thick] (uN2B) -- (u15);
									\node (U1d) [right=15mm of u14] {$/\U(1)$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline=30,font=\footnotesize]
									\node[gauge,label=below:{$1$}] (uB1) {};
									\node[gauge,label=below:{$2$}] (uB2) [right=6mm of uB1] {};
									\node (dotsB1) [right=6mm of uB2] {$\cdots$};
									\node[gauge,label=below:{$M$}] (uBM) [right=6mm of dotsB1] {};
									\node[gauge,label=below:{$x(p-1)$}] (uN1) [right=24mm of uBM]{};
									\node[gauge,label=below:{$(x-1)(p-1)$}] (uN2) [right=18mm of uN1]{};
									\node (dotsA1) [right=10mm of uN2] {$\cdots$};
									\node[gauge,label=below:{$p-1$}] (uNp) [right=10mm of dotsA1]{};
									\node (U1d) [right=10mm of uNp] {$/\U(1)$};
									\node[gauge,label=above:{$1$}] (u1) [above=18mm of uBM] {};
									\node[gauge,label=above:{$1$}] (u12) [above=18mm of uN1] {};
									\node (dotsu1) [right=7mm of u1] {$\cdots$};
									\draw[thick] [decorate,decoration={brace,amplitude=5pt},xshift=0cm, yshift=0cm]
									([yshift=8mm]u1.west) -- ([yshift=8mm]u12.east) node [black,pos=0.5,yshift=0.4cm] 
									{$\mu$};
									\draw[thick] (uB1) -- (uB2) -- (dotsB1) -- (uBM) -- (uN1) -- (uN2) -- (dotsA1) -- (uNp);
									\draw[thick] (u1) to[bend left=20] node[midway,above,sloped] {$m_B$} (u12);
									\draw[thick] (uBM) -- node[midway,above,sloped] {$m_B$} (u1);
									\draw[thick] (uBM) -- node[pos=0.3,above, sloped] {$m_B$} (u12);
									\draw[thick] (uN1) --  (u1);
									\draw[thick] (uN1) --  (u12);
								\end{tikzpicture}
\begin{array}{rlrlrl}
										\mu =& \begin{cases}
											2 & \text{$N$ even} \\
											1 & \text{$N$ odd}
										\end{cases}\coma \,
										&x=\left\lfloor \frac{N}{N-2}\right\rfloor =& \begin{cases}
											2 & N = 4 \\
											1 & N > 4
										\end{cases}\coma \,
										&M =& \begin{cases}
											1 & N = 4 \\
											N-2 & N > 4
										\end{cases}\coma \\ & & & & & \\
										m_A =& \begin{cases}
											1 & N=4 \\
											\frac{N}{2}-2 & \text{$N > 4$ even} \\ 
											N - 4 & \text{$N$ odd}
										\end{cases}\coma \,
										&m_B =& \begin{cases}
											0 & N=4 \\
											1 & \text{$N > 4$ even} \\
											2 & \text{$N$ odd}
										\end{cases}\coma \,
										& H_\text{\tiny free} =& \begin{cases}
											0 & \text{$N$ even} \\
											\frac{N-5}{2} & \text{$N$ odd}
										\end{cases}\fstop
									\end{array}
